On-line computing challenges: detector and readout requirements

The operation at the Z-pole of the FCC-ee machine will deliver the highest possible instantaneous luminosities with the goal of collecting the largest Z boson datasets (Tera-Z), and enable a programme of Standard Model physics studies with unprecedented precision. The data acquisition and trigger systems of the FCC-ee experiments must be designed to be as unbiased and robust as possible, with the goal of containing the systematic uncertainties associated with these datasets at the smallest possible level, in order to not compromise the extremely small statistical uncertainties. In designing these experiments, we are confronted by questions on detector readout speeds with an extremely tight material and power budget, trigger systems with a first hardware level or implemented exclusively on software, impact of background sources on event sizes, ultimate precision luminosity monitoring (to the $10^{-5} - 10^{-4}$ level), and sensitivity to a broad range of non-conventional exotic signatures, such as long-lived non-relativistic particles. We will review the various challenges on online selection for the most demanding Tera-Z running scenario and the constraints they pose on the design of FCC-ee detectors.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

